Power Grid Parameter Estimation Without Phase Measurements: Theory and Empirical Validation

Reliable integration and operation of renewable distributed energy resources requires accurate distribution grid models. However, obtaining precise models is often prohibitively expensive, given their large scale and the ongoing nature of grid operations. To address this challenge, considerable efforts have been devoted to harnessing abundant consumption data for automatic model inference. The primary result of the paper is that, while the impedance of a line or a network can be estimated without synchronized phase angle measurements in a consistent way, the admittance cannot. Furthermore, a detailed statistical analysis is presented, quantifying the expected estimation errors of four prevalent admittance estimation methods. Such errors constitute fundamental model inference limitations that cannot be resolved with more data. These findings are empirically validated using synthetic data and real measurements from the town of Walenstadt, Switzerland, confirming the theory. The results contribute to our understanding of grid estimation limitations and uncertainties, offering guidance for both practitioners and researchers in the pursuit of more reliable and cost-effective solutions.

==> net.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,144); %set diagram left start at 0, and has height of 144

%Straight Lines [id:da6558962877120083] 
\draw [color={rgb, 255:red, 47; green, 111; blue, 185 }  ,draw opacity=1 ][line width=2.25]    (187,95.5) -- (226.73,95.5) ;
%Straight Lines [id:da9053963283273991] 
\draw [color={rgb, 255:red, 47; green, 111; blue, 185 }  ,draw opacity=1 ][line width=2.25]    (226.73,95.5) -- (226.73,61.79) ;
%Straight Lines [id:da016465132617519807] 
\draw [color={rgb, 255:red, 47; green, 111; blue, 185 }  ,draw opacity=1 ][line width=2.25]    (226.73,95.5) -- (266.46,95.5) ;
%Straight Lines [id:da618945587223229] 
\draw [color={rgb, 255:red, 47; green, 111; blue, 185 }  ,draw opacity=1 ][line width=2.25]    (266.46,95.5) -- (306.19,95.5) ;
%Straight Lines [id:da9709583557914909] 
\draw [color={rgb, 255:red, 47; green, 111; blue, 185 }  ,draw opacity=1 ][line width=2.25]    (266.46,95.5) -- (266.46,61.79) ;
%Shape: Ellipse [id:dp9028096505836558] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103.49,95.5) .. controls (103.49,93.34) and (105.3,91.58) .. (107.54,91.58) .. controls (109.78,91.58) and (111.6,93.34) .. (111.6,95.5) .. controls (111.6,97.65) and (109.78,99.41) .. (107.54,99.41) .. controls (105.3,99.41) and (103.49,97.65) .. (103.49,95.5) -- cycle ;
%Shape: Ellipse [id:dp4364698347196452] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.95,95.5) .. controls (182.95,93.34) and (184.76,91.58) .. (187,91.58) .. controls (189.24,91.58) and (191.06,93.34) .. (191.06,95.5) .. controls (191.06,97.65) and (189.24,99.41) .. (187,99.41) .. controls (184.76,99.41) and (182.95,97.65) .. (182.95,95.5) -- cycle ;
%Shape: Ellipse [id:dp9583749142267532] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.68,95.5) .. controls (222.68,93.34) and (224.49,91.58) .. (226.73,91.58) .. controls (228.97,91.58) and (230.79,93.34) .. (230.79,95.5) .. controls (230.79,97.65) and (228.97,99.41) .. (226.73,99.41) .. controls (224.49,99.41) and (222.68,97.65) .. (222.68,95.5) -- cycle ;
%Shape: Ellipse [id:dp04272384198665802] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.41,95.5) .. controls (262.41,93.34) and (264.22,91.58) .. (266.46,91.58) .. controls (268.7,91.58) and (270.52,93.34) .. (270.52,95.5) .. controls (270.52,97.65) and (268.7,99.41) .. (266.46,99.41) .. controls (264.22,99.41) and (262.41,97.65) .. (262.41,95.5) -- cycle ;
%Shape: Ellipse [id:dp5492126512348832] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.68,61.79) .. controls (222.68,59.63) and (224.49,57.88) .. (226.73,57.88) .. controls (228.97,57.88) and (230.79,59.63) .. (230.79,61.79) .. controls (230.79,63.95) and (228.97,65.7) .. (226.73,65.7) .. controls (224.49,65.7) and (222.68,63.95) .. (222.68,61.79) -- cycle ;
%Shape: Ellipse [id:dp3219564990351462] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.41,61.79) .. controls (262.41,59.63) and (264.22,57.88) .. (266.46,57.88) .. controls (268.7,57.88) and (270.52,59.63) .. (270.52,61.79) .. controls (270.52,63.95) and (268.7,65.7) .. (266.46,65.7) .. controls (264.22,65.7) and (262.41,63.95) .. (262.41,61.79) -- cycle ;
%Shape: Ellipse [id:dp44222739500189046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.14,95.5) .. controls (302.14,93.34) and (303.95,91.58) .. (306.19,91.58) .. controls (308.43,91.58) and (310.25,93.34) .. (310.25,95.5) .. controls (310.25,97.65) and (308.43,99.41) .. (306.19,99.41) .. controls (303.95,99.41) and (302.14,97.65) .. (302.14,95.5) -- cycle ;
%Shape: Ellipse [id:dp5845520883885267] 
\draw   (23.22,56) .. controls (23.22,50.6) and (27.75,46.22) .. (33.35,46.22) .. controls (38.95,46.22) and (43.49,50.6) .. (43.49,56) .. controls (43.49,61.4) and (38.95,65.78) .. (33.35,65.78) .. controls (27.75,65.78) and (23.22,61.4) .. (23.22,56) -- cycle ;
%Shape: Ellipse [id:dp6697366823555122] 
\draw   (17.54,56) .. controls (17.54,50.6) and (22.08,46.22) .. (27.68,46.22) .. controls (33.27,46.22) and (37.81,50.6) .. (37.81,56) .. controls (37.81,61.4) and (33.27,65.78) .. (27.68,65.78) .. controls (22.08,65.78) and (17.54,61.4) .. (17.54,56) -- cycle ;
%Straight Lines [id:da37319950178805494] 
\draw    (17.54,56) -- (7,55.54) ;
%Straight Lines [id:da31126647748861913] 
\draw    (49.16,56.32) -- (43.49,56) ;
%Straight Lines [id:da6274457366533281] 
\draw [color={rgb, 255:red, 47; green, 111; blue, 185 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (67,16.51) -- (49.16,56.32) ;
%Straight Lines [id:da28607453461817944] 
\draw    (67.81,95.5) -- (49.16,56.32) ;
%Straight Lines [id:da9464896999655876] 
\draw    (67.81,126) -- (67.81,95.5) ;
%Straight Lines [id:da023756016522672674] 
\draw    (67.81,95.5) -- (107.54,95.5) ;
%Shape: Ellipse [id:dp14478361918035088] 
\draw  [color={rgb, 255:red, 175; green, 36; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 36; blue, 23 }  ,fill opacity=1 ] (63.76,95.5) .. controls (63.76,93.34) and (65.57,91.58) .. (67.81,91.58) .. controls (70.05,91.58) and (71.87,93.34) .. (71.87,95.5) .. controls (71.87,97.65) and (70.05,99.41) .. (67.81,99.41) .. controls (65.57,99.41) and (63.76,97.65) .. (63.76,95.5) -- cycle ;
%Shape: Ellipse [id:dp7295749063481014] 
\draw  [color={rgb, 255:red, 175; green, 36; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 36; blue, 23 }  ,fill opacity=1 ] (63.76,126) .. controls (63.76,123.84) and (65.57,122.09) .. (67.81,122.09) .. controls (70.05,122.09) and (71.87,123.84) .. (71.87,126) .. controls (71.87,128.16) and (70.05,129.91) .. (67.81,129.91) .. controls (65.57,129.91) and (63.76,128.16) .. (63.76,126) -- cycle ;
%Straight Lines [id:da549406086132018] 
\draw    (107.54,95.5) -- (147.27,95.5) ;
%Straight Lines [id:da8361675391558911] 
\draw    (147.27,95.5) -- (187,95.5) ;
%Rounded Rect [id:dp5257614726675204] 
\draw   (166.67,57.7) .. controls (166.67,49.21) and (173.55,42.33) .. (182.04,42.33) -- (313.94,42.33) .. controls (322.43,42.33) and (329.31,49.21) .. (329.31,57.7) -- (329.31,103.81) .. controls (329.31,112.3) and (322.43,119.18) .. (313.94,119.18) -- (182.04,119.18) .. controls (173.55,119.18) and (166.67,112.3) .. (166.67,103.81) -- cycle ;
%Shape: Ellipse [id:dp08896218361851438] 
\draw  [color={rgb, 255:red, 175; green, 36; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 36; blue, 23 }  ,fill opacity=1 ] (143.22,95.5) .. controls (143.22,93.34) and (145.03,91.58) .. (147.27,91.58) .. controls (149.51,91.58) and (151.33,93.34) .. (151.33,95.5) .. controls (151.33,97.65) and (149.51,99.41) .. (147.27,99.41) .. controls (145.03,99.41) and (143.22,97.65) .. (143.22,95.5) -- cycle ;
%Shape: Ellipse [id:dp552906770459185] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.95,16.51) .. controls (62.95,14.35) and (64.76,12.6) .. (67,12.6) .. controls (69.24,12.6) and (71.05,14.35) .. (71.05,16.51) .. controls (71.05,18.67) and (69.24,20.42) .. (67,20.42) .. controls (64.76,20.42) and (62.95,18.67) .. (62.95,16.51) -- cycle ;
%Straight Lines [id:da8133806813704998] 
\draw    (123,16.61) -- (105.8,16.51) ;
%Straight Lines [id:da6689901041404382] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136.2,16.61) -- (123,16.61) ;
%Straight Lines [id:da6634621077348213] 
\draw    (66.74,16.7) -- (106.47,16.7) ;
%Shape: Ellipse [id:dp7353434234968592] 
\draw  [color={rgb, 255:red, 175; green, 36; blue, 23 }  ,draw opacity=1 ][fill={rgb, 255:red, 175; green, 36; blue, 23 }  ,fill opacity=1 ] (102.42,16.7) .. controls (102.42,14.54) and (104.23,12.78) .. (106.47,12.78) .. controls (108.71,12.78) and (110.53,14.54) .. (110.53,16.7) .. controls (110.53,18.85) and (108.71,20.61) .. (106.47,20.61) .. controls (104.23,20.61) and (102.42,18.85) .. (102.42,16.7) -- cycle ;

% Text Node
\draw (47.04,1.43) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Schlittriet};
% Text Node
\draw (174.46,80.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Brüsis};
% Text Node
\draw (203.3,101.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Tscherlach};
% Text Node
\draw (206.1,46.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Sonnental};
% Text Node
\draw (255.29,102.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Töbeli};
% Text Node
\draw (246.35,46.84) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Generator};
% Text Node
\draw (291.8,81.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Freihof};
% Text Node
\draw (215.1,25.84) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Sub-network};
% Text Node
\draw (139.24,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Rest of the network};


\end{tikzpicture}


==> real.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[scale=0.45]
\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=0.1cm,
    vertical sep=0.5cm
}
\pgfplotsset{
    y coord trafo/.code={\pgfmathparse{ifthenelse(#1<0,
    -(abs(#1))^(1/3) ,
    abs(#1)^(1/3)
    )}},
    y coord inv trafo/.code={\pgfmathparse{(#1)^3}}
 }

\definecolor{color0}{HTML}{AF2417}
\definecolor{color1}{HTML}{D0A900}
\definecolor{color2}{HTML}{2E6D1C}
\definecolor{color3}{HTML}{2F6FB9}

\begin{groupplot}[group style={group size=4 by 2}, width=\textwidth/3, height=5cm, max space between ticks=20pt,
ylabel absolute, every axis y label/.append style={yshift=-0.3cm}]

%PASTE FROM HERE, then replace "ymajorgrids" by "ymajorgrids, ytick={-16,-10,-4,-1,0,1,4,10,16}," where there is a "ylabel=" (plots 1 and 5) and "ymajorgrids, ytick={-16,-10,-4,-1,0,1,4,10,16}, yticklabel=\empty," otherwise.

\nextgroupplot[
tick pos=left,
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={7,3,2,1},
ylabel={g [S]},
ymajorgrids, ytick={-16,-10,-4,-1,0,1,4,10,16},
ymin=-1, ymax=17,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 9.54357612540022
1 12.6574135048312
1 7.44605520428778
2 10.4036328519783
2 12.319900647989
2 7.02619056490721
3 1.68379967259779
3 10.2204110917906
3 15.6268383097752
3 14.7464822350758
3 6.28998766513944
3 8.70442918876291
3 6.54826705910609
};
\addplot [semithick, color0]
table {%
0 9.54357612540022
1 10.0517343545595
2 9.91657468829152
3 9.11717360317826
};

\nextgroupplot[
tick pos=left,
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={7,3,2,1},
ymajorgrids, ytick={-16,-10,-4,-1,0,1,4,10,16}, yticklabel=\empty,
ymin=-1, ymax=17,
ytick style={color=black}
]
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 0.000638837310729344
1 0.00539652124142492
1 -0.00462251550158148
2 -0.00967089246595499
2 0.0096045514144248
2 0.000790043683874281
3 -0.0593720665662654
3 -0.00420853036660674
3 0.0232676023864187
3 0.000729838236809925
3 -0.0233744720659089
3 -0.0185138699873914
3 0.0225418019589374
};
\addplot [semithick, color1]
table {%
0 0.000638837310729344
1 0.000387002869921719
2 0.000241234210781366
3 -0.0084185280577152
};

\nextgroupplot[
tick pos=left,
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={7,3,2,1},
ymajorgrids, ytick={-16,-10,-4,-1,0,1,4,10,16}, yticklabel=\empty,
ymin=-1, ymax=17,
ytick style={color=black}
]
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 0.38756661620693
1 0.232791089188446
1 6.95219193738733
2 0.212503283752191
2 0.222130807648117
2 4.99696174813751
3 1.75356668330252
3 5.72381643912189
3 3.12749502510901
3 0.555893076582948
3 -0.00468572169651957
3 0.00702828977281402
3 0.0366481039208962
};
\addplot [semithick, color2]
table {%
0 0.38756661620693
1 3.59249151328789
2 1.81053194651261
3 1.59996598515908
};

\nextgroupplot[
tick pos=left,
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={7,3,2,1},
ymajorgrids, ytick={-16,-10,-4,-1,0,1,4,10,16}, yticklabel=\empty,
ymin=-1, ymax=17,
ytick style={color=black}
]
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 9.7384249826778
1 12.9878041024377
1 7.52924610294814
2 10.9544717008402
2 12.4075119614076
2 7.11943831543386
3 2.07217542918334
3 10.3711651765617
3 15.7126618979316
3 14.7999460745488
3 6.30003249835157
3 8.82057674798427
3 6.58423256024556
};
\addplot [semithick, color3]
table {%
0 9.7384249826778
1 10.2585251026929
2 10.1604739925606
3 9.23725576925813
};

\nextgroupplot[
tick pos=left,
xlabel={(a)},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={7,3,2,1},
ylabel={b [S]},
ymajorgrids, ytick={-16,-10,-4,-1,0,1,4,10,16},
ymin=-12, ymax=12,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 -1.03563494646558
1 -1.32499477207647
1 -0.831381471564943
2 -1.3465640663814
2 -0.809544984425639
2 -0.838839960695075
3 -1.25603393822687
3 -1.3220327884153
3 -10.7318289176668
3 -0.827100007307507
3 -0.775632444123561
3 -0.834703072195239
3 -0.841098407386889
};
\addplot [semithick, color0]
table {%
0 -1.03563494646558
1 -1.07818812182071
2 -0.998316337167373
3 -2.36977565361746
};

\nextgroupplot[
tick pos=left,
xlabel={(b)},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={7,3,2,1},
ymajorgrids, ytick={-16,-10,-4,-1,0,1,4,10,16}, yticklabel=\empty,
ymin=-12, ymax=12,
ytick style={color=black}
]
\addplot [draw=color1, fill=color1, mark=*, only marks]
table{%
x  y
0 -0.465768266733595
1 -0.487060966223934
1 -0.446438217985333
2 -0.373471413369638
2 -0.563797386342945
2 -0.459041416675826
3 -0.112260286366174
3 -0.439730917877796
3 -0.633620984858824
3 -0.553125551499153
3 -0.367828848989577
3 -0.406929972567258
3 -0.536417570625598
};
\addplot [semithick, color1]
table {%
0 -0.465768266733595
1 -0.466749592104633
2 -0.465436738796136
3 -0.435702018969197
};

\nextgroupplot[
tick pos=left,
xlabel={(c)},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={7,3,2,1},
ymajorgrids, ytick={-16,-10,-4,-1,0,1,4,10,16}, yticklabel=\empty,
ymin=-12, ymax=12,
ytick style={color=black}
]
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 -2.12903338071442
1 -1.88863807620154
1 1.60548699355862
2 -1.83029915580433
2 -1.83255349469051
2 2.96400594711467
3 -0.149831868090641
3 4.80741867555744
3 6.21527966899918
3 -3.09451601535966
3 -0.737198531381987
3 -0.880498873655695
3 0.369889975318642
};
\addplot [semithick, color2]
table {%
0 -2.12903338071442
1 -0.141575541321461
2 -0.232948901126723
3 0.932934718769612
};

\nextgroupplot[
tick pos=left,
xlabel={(d)},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={7,3,2,1},
ymajorgrids, ytick={-16,-10,-4,-1,0,1,4,10,16}, yticklabel=\empty,
ymin=-12, ymax=12,
ytick style={color=black}
]
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 -0.532905301534644
1 -0.521935261817151
1 -0.538905067842831
2 -0.935756828137912
2 -0.408471720900493
2 -0.460575208818599
3 -1.26393297528679
3 -0.547470611037871
3 -0.063999550084363
3 -0.564058164157673
3 -0.786790215145341
3 -0.932294629807294
3 -0.244600313400803
};
\addplot [semithick, color3]
table {%
0 -0.532905301534644
1 -0.530420164829991
2 -0.601601252619002
3 -0.629020922702876
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.07!(current bounding box.north west)$}) node[
  scale=0.495,
  anchor=south,
  text=black,
  rotate=0.0
]{ sample size [days]};
\end{tikzpicture}


==> synthetic.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[scale=0.45]
\pgfplotsset{/pgfplots/group/.cd,
    horizontal sep=0.1cm,
    vertical sep=0.5cm
}

\definecolor{color0}{HTML}{AF2417}
\definecolor{color1}{rgb}{0,0,0}
\definecolor{color2}{HTML}{D0A900}
\definecolor{color3}{HTML}{2E6D1C}
\definecolor{color4}{HTML}{2F6FB9}

\begin{groupplot}[group style={group size=4 by 2}, width=\textwidth/3, height=5cm,
ylabel absolute, every axis y label/.append style={yshift=-0.3cm}]

%PASTE FROM HERE, then replace "ymajorgrids" by "ymajorgrids, ytick={-15,-10,-5,0,5,10,15}," where there is a "ylabel=" (plots 1 and 5) and "ymajorgrids, ytick={-15,-10,-5,0,5,10,15}, yticklabel=\empty," otherwise.

\nextgroupplot[
tick pos=left,
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={0.05,0.1,0.2,0.5,1,2,5},
ylabel={g [S]},
ymajorgrids, ytick={-15,-10,-5,0,5,10,15},
ymin=-1, ymax=15,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 9.97585346466788
0 9.97585447649906
0 9.97585114491179
0 9.97585521900839
0 9.975850372969
0 9.97585209759348
0 9.97585288341598
0 9.97585069918358
0 9.97585551394933
0 9.97585339635657
0 9.97585361785711
0 9.97585904643591
0 9.97584696828205
0 9.97585205767913
0 9.97585096315325
0 9.97585364117526
0 9.97585433937048
0 9.97585419035588
0 9.97585477640098
0 9.97585189376828
0 9.97585684574849
0 9.97585309066677
0 9.97585468623683
0 9.97585378409632
0 9.97585334832041
0 9.97585352323645
0 9.97585419104594
0 9.97584759023302
0 9.97585371710392
0 9.97585677225997
0 9.97585229999962
0 9.97585416313228
0 9.97584874226259
0 9.97585348637048
0 9.97585007115808
0 9.97585058785172
0 9.97585617099467
0 9.97585039990609
0 9.97585623494652
0 9.97585527316786
0 9.97585248157199
0 9.97585588880372
0 9.97585185981667
0 9.97585343616364
0 9.97585329004379
0 9.97585396529894
0 9.97585506864261
0 9.97585388768652
0 9.97585316529365
0 9.9758529780491
1 9.97382989696477
1 9.97645731292175
1 9.96887720185767
1 9.97889301716736
1 9.97335587377282
1 9.97740871119652
1 9.97800288824281
1 9.97524047538567
1 9.97324163708459
1 9.9711070553746
1 9.98228079927871
1 9.98392379285034
1 9.97928369978847
1 9.98158136332911
1 9.97301467315605
1 9.97729044668583
1 9.98059829773231
1 9.97512583480906
1 9.98712402974248
1 9.97426989634415
1 9.97377671137581
1 9.97384662870295
1 9.98037632396468
1 9.98072115895625
1 9.96833710355514
1 9.97531000184466
1 9.98290046330434
1 9.98258411538731
1 9.97992533614064
1 9.97898760384488
1 9.97795314294272
1 9.97755927237999
1 9.97481534216061
1 9.9740316323703
1 9.97434449866597
1 9.98163266858916
1 9.97509559580356
1 9.97526571025638
1 9.97775756445899
1 9.97963668487793
1 9.98050346746291
1 9.97447191710963
1 9.96560523057143
1 9.97939377059692
1 9.98145520503889
1 9.98154882577653
1 9.98021920773919
1 9.98252806027324
1 9.97323369262861
1 9.96844756032026
2 9.9846353402181
2 9.9609976888215
2 9.9883121555054
2 9.99140332680654
2 9.98323706049803
2 9.99609226734121
2 9.98142213699745
2 9.98578664792875
2 9.98660984662183
2 9.97281415917398
2 9.98601007656001
2 9.97690478300996
2 9.96047918520316
2 9.98707905593798
2 9.96776124536623
2 9.98925880693907
2 9.97746250157538
2 9.97921626895452
2 9.99471594057204
2 9.98105322587327
2 9.97485979771974
2 9.97135503685038
2 9.97695722108936
2 9.98504796852947
2 9.97797929719419
2 9.97212828715212
2 9.97441307456292
2 9.97602602504147
2 9.97670655903144
2 9.98100825174995
2 9.98485543820343
2 9.9789258215407
2 9.9847867859588
2 9.96870085109158
2 9.96418853127561
2 9.97489083652713
2 9.98569863108478
2 10.0021471465526
2 9.9759702270175
2 9.98210253444364
2 9.96874351714439
2 9.96873000328151
2 9.97291115149509
2 9.98245953511066
2 9.96296158899676
2 9.98051839874696
2 9.97962422218658
2 9.97518604656631
2 9.97656595764176
2 9.97666313101279
3 10.0192567672326
3 10.0276882540669
3 9.98635078849134
3 9.99724727927559
3 9.97701317005899
3 9.97188755097862
3 9.99262948408274
3 10.0107790210141
3 9.98839969422363
3 10.0111053784616
3 9.99695236611549
3 9.9888068435604
3 10.0016385978069
3 10.0309003635114
3 10.0173007809735
3 10.0275658592284
3 9.97749616370052
3 10.0203544533964
3 10.0158177267282
3 10.0142889997723
3 9.97365053148924
3 9.97868263984799
3 9.98213741880811
3 9.96221454831434
3 10.0386217473074
3 10.0047667034913
3 9.95609990532595
3 9.97700333709326
3 10.0105753539978
3 9.9907565526928
3 9.99609533715122
3 10.0191311571312
3 10.0138824256293
3 10.0004303218804
3 10.0322335404946
3 10.0354008176873
3 10.0020721800125
3 9.98981457520181
3 10.0066620461143
3 9.98208563044464
3 10.0057820138072
3 10.0027931961718
3 10.0105771825343
3 10.0276807112927
3 10.0267065048171
3 9.99096594252623
3 10.0155945131102
3 9.99556234905335
3 9.99711512970388
3 10.010711003865
4 10.1050365796959
4 10.048118140323
4 10.1128340595744
4 10.0830200603437
4 10.1164879185231
4 10.1039544536723
4 10.1280067914375
4 10.0720727169625
4 10.0439454802075
4 9.99731601680126
4 10.1193237014826
4 10.0670097217895
4 10.123214768518
4 10.0929136706851
4 10.1080734084405
4 10.0890635386789
4 10.1141096491144
4 10.0631562930349
4 10.0847790357545
4 10.1141467514926
4 10.0046959887963
4 10.0587349158406
4 10.0077967070184
4 10.0674790277408
4 10.0856365449958
4 10.0742437868956
4 10.073218830203
4 10.0928988636393
4 10.0852233194638
4 10.0496114506151
4 10.0096752259105
4 10.1145282379067
4 10.1536999499428
4 10.0317715489294
4 10.0746727492574
4 10.0344864334127
4 10.110507003831
4 10.1141578245695
4 10.1139409560115
4 10.188315671412
4 10.0824458372167
4 10.1555150754486
4 10.0464207504251
4 10.0923334417449
4 10.0613720367041
4 10.0700176982378
4 10.0615169268885
4 10.1102435616506
4 10.1100547846766
4 10.0567290405267
5 10.5789963808989
5 10.4821998849815
5 10.4775578469452
5 10.4814565988656
5 10.4145376676102
5 10.4203700726788
5 10.5405811434663
5 10.4235996513538
5 10.5223077999911
5 10.3706056500518
5 10.3630547170236
5 10.4966699270271
5 10.5292208523391
5 10.393215209982
5 10.3773932728398
5 10.5069840032382
5 10.4641054893437
5 10.5786967877233
5 10.4561824974144
5 10.5104979233067
5 10.4184893941491
5 10.3503766106657
5 10.4641298325579
5 10.4880411580529
5 10.4527848724043
5 10.452582463809
5 10.3098981479139
5 10.4056457114597
5 10.3094219687477
5 10.4678668136099
5 10.472017341796
5 10.2160772366127
5 10.469813922631
5 10.5734664727732
5 10.2843930370312
5 10.3963603477855
5 10.3660384892697
5 10.4796092854291
5 10.6593941655519
5 10.5030179553443
5 10.4664283866004
5 10.4980576033639
5 10.3294278507663
5 10.4501086233056
5 10.3794354493406
5 10.3375617781337
5 10.5787502215958
5 10.4441270922042
5 10.2938350786719
5 10.4288435114441
6 12.6722164474084
6 12.9589467662173
6 12.86312910397
6 12.3583771257099
6 12.8446395305829
6 13.0642337297447
6 12.3332234118319
6 12.4551500006475
6 12.9675965865611
6 12.7428826364056
6 12.7853284165208
6 12.9026921099206
6 12.7555836030331
6 12.8743825462074
6 13.0413051567097
6 12.4853934526734
6 12.2612550658645
6 13.2867155760488
6 12.5383966516485
6 12.8347831581036
6 13.0230007515633
6 12.6547142263478
6 12.5059312409936
6 12.4825052550528
6 12.2873444833202
6 13.2875093252336
6 12.8815410525725
6 12.8585348542021
6 13.016028139924
6 12.8664907101277
6 12.8233507810862
6 12.7253616400854
6 12.8136041620747
6 12.5594273667042
6 12.9806436495185
6 12.8784244163628
6 12.6870345829528
6 12.6698372819826
6 12.4243234616138
6 12.9722079769472
6 12.8232248783789
6 12.2397313227756
6 12.7307308355964
6 12.4680788207388
6 13.5454679811389
6 12.988080092628
6 12.864683120386
6 13.0570816858626
6 12.6759496642297
6 12.7340699767438
};
\addplot [semithick, color0]
table {%
0 9.97585323526284
1 9.9770634280157
2 9.97888727189408
3 10.0021856971935
4 10.0835705389289
5 10.442684684002
6 12.7710228962591
};
\addplot [semithick, color1]
table {%
0 10.049154311716
1 10.0491129595204
2 10.0490963102064
3 10.0485804589256
4 10.0481736341338
5 10.0472678069107
6 10.0464175048408
};

\nextgroupplot[
tick pos=left,
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={0.05,0.1,0.2,0.5,1,2,5},
ymajorgrids, ytick={-15,-10,-5,0,5,10,15}, yticklabel=\empty,
ymin=-1, ymax=15,
ytick style={color=black}
]
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 9.83800091889399
0 9.83800140420071
0 9.83799765469234
0 9.83800237251313
0 9.83799603177266
0 9.83799896275447
0 9.83799963671195
0 9.83799793337254
0 9.83800198036676
0 9.83800070618369
0 9.83800062178404
0 9.83800613201649
0 9.83799319725103
0 9.83799927151777
0 9.8379979165316
0 9.83800127936738
0 9.83800243076434
0 9.83800181775873
0 9.83800108765399
0 9.83799899256717
0 9.83800410985022
0 9.8379999130715
0 9.83800138530345
0 9.83800123506769
0 9.8380006779634
0 9.83800090480929
0 9.83800208433249
0 9.83799520360656
0 9.83800061581334
0 9.83800340778164
0 9.83799929629128
0 9.83800088849911
0 9.83799544513481
0 9.83800051661923
0 9.83799836817999
0 9.83799667623488
0 9.83800382001943
0 9.83799673025458
0 9.83800325232715
0 9.83800191967399
0 9.83799923305529
0 9.83800222285914
0 9.83799965586406
0 9.83800079124365
0 9.83800046758025
0 9.83800054606686
0 9.83800240572058
0 9.83800061236409
0 9.83800152827654
0 9.83800022573893
1 9.8312667682551
1 9.83325390569276
1 9.82651266701558
1 9.83783395133013
1 9.83245879237782
1 9.83394704582383
1 9.83753680917754
1 9.83292390270272
1 9.8309220704949
1 9.8279942890936
1 9.83775849605878
1 9.84193324962317
1 9.83376886121189
1 9.83891737978502
1 9.8280622632598
1 9.83523828962112
1 9.84014987812738
1 9.83258020877236
1 9.8467697473017
1 9.8323205703523
1 9.83107611090547
1 9.83072707205482
1 9.83900865356857
1 9.83493936934786
1 9.82538932876909
1 9.83232625890639
1 9.83894903327667
1 9.83904804314043
1 9.83574757884775
1 9.8353539565312
1 9.8336225305673
1 9.83433795119188
1 9.83021460852579
1 9.83062705383157
1 9.82979527267369
1 9.8406718309021
1 9.832020843009
1 9.834677972843
1 9.83416000579336
1 9.83566143984473
1 9.83827818056188
1 9.83263286083297
1 9.82544926252034
1 9.83840074263141
1 9.83822770761503
1 9.83888011494415
1 9.83572227486821
1 9.83953237981886
1 9.83198315987453
1 9.82576504557236
2 9.82795351047253
2 9.80281980731364
2 9.82823445459231
2 9.83446182237306
2 9.82421922787101
2 9.8333237324921
2 9.82382268937326
2 9.82858809387711
2 9.82968134644614
2 9.81580478266105
2 9.82658341945389
2 9.82061676157924
2 9.8027744033959
2 9.82764002599135
2 9.81139765893989
2 9.83490042369365
2 9.82258024281392
2 9.82106340831687
2 9.83476992049062
2 9.82279124651169
2 9.81761126237657
2 9.81069951611657
2 9.81738848119445
2 9.83100899127028
2 9.82110499891298
2 9.81916006707698
2 9.81723714850577
2 9.81603956050244
2 9.8237783548493
2 9.82073147189345
2 9.82286522854088
2 9.81820676414993
2 9.827893489519
2 9.80925474736419
2 9.80934428668711
2 9.81587976462108
2 9.83071212270904
2 9.84055954319638
2 9.81924088180033
2 9.8250995961894
2 9.80854422637244
2 9.80936715227262
2 9.8154263359287
2 9.8209222767025
2 9.80858395321253
2 9.8278726849187
2 9.82338914269832
2 9.81401411394989
2 9.81326764768802
2 9.81944751739816
3 9.73987104303513
3 9.74175951562816
3 9.71235564835122
3 9.7085726854232
3 9.70703356789542
3 9.70851972486353
3 9.71624544558707
3 9.73247766976548
3 9.69666267905336
3 9.72387583967841
3 9.71341294149314
3 9.72443335063055
3 9.73187235819813
3 9.7639917323876
3 9.74825124850595
3 9.76340047771311
3 9.69155848168012
3 9.73392398665256
3 9.75668566293202
3 9.75368204798358
3 9.70134516635077
3 9.70446107376931
3 9.71608135170073
3 9.68961950054153
3 9.76797790695623
3 9.73157133594147
3 9.68363321045302
3 9.70459151396871
3 9.72469722280877
3 9.71256273135016
3 9.72380306860543
3 9.76452058927942
3 9.75471679219869
3 9.73797028062361
3 9.76263532410699
3 9.76965474815652
3 9.74363251269197
3 9.72262336465378
3 9.72896627070392
3 9.71570586993548
3 9.73580872127923
3 9.73096681578881
3 9.7391043413203
3 9.75724182610744
3 9.76710285262973
3 9.71671216280748
3 9.73465008207947
3 9.7271017356586
3 9.72230990638769
3 9.74127061451378
4 9.25819639560969
4 9.10484590706418
4 9.24563161565323
4 9.24327735458101
4 9.3139816045967
4 9.25850046533891
4 9.30438284583903
4 9.22898438552198
4 9.19518397817384
4 9.14329452193296
4 9.20043477018898
4 9.24244186112984
4 9.246574069803
4 9.19930668640638
4 9.31625527155296
4 9.21609895918611
4 9.2322726923044
4 9.18321364151365
4 9.27636138273379
4 9.19099090167848
4 9.18422290754156
4 9.20360081583602
4 9.19210567119928
4 9.2050957371295
4 9.30534881001421
4 9.17537878149897
4 9.27178594328818
4 9.26078673785337
4 9.32444131393242
4 9.21599266029909
4 9.15060224522662
4 9.27161032063108
4 9.3332557688003
4 9.22215977723154
4 9.28229920592558
4 9.22596377607954
4 9.3142510302049
4 9.28321093982134
4 9.28458508818254
4 9.21613784985765
4 9.25794541498301
4 9.34626728430354
4 9.19707924463183
4 9.19881052552469
4 9.20912246149133
4 9.25017272206029
4 9.2774781697691
4 9.21237495105533
4 9.27727723998222
4 9.25183600622015
5 2.93439085282286
5 3.1163416318998
5 2.92885060069826
5 3.38741107366918
5 3.16794427656796
5 2.97843844850532
5 3.17430960267416
5 2.99978463663638
5 3.09375405635854
5 3.55400356800107
5 3.21622816678776
5 3.18487206133995
5 3.65330911956225
5 3.15863460836316
5 3.16817984727636
5 2.99178130187212
5 3.12522533204668
5 3.08389246061344
5 3.20811312729826
5 3.20358639901362
5 3.35789959521996
5 3.52909319806571
5 2.98742181098824
5 3.2070736331017
5 2.89199399410366
5 3.42315058214146
5 3.09494225226948
5 3.30182246884723
5 3.19785692808611
5 3.37452660576651
5 3.11294992503342
5 3.44844815698324
5 3.22710707056507
5 3.05262196807167
5 3.43612315864232
5 3.05317164895747
5 3.05469192003629
5 3.12058393982818
5 3.5217592636866
5 3.1621361499625
5 3.0868921342545
5 3.35111306784907
5 2.96711955768245
5 2.96195417991586
5 3.4900123970019
5 3.01347984546593
5 3.18198489584466
5 2.93994236474326
5 3.31807037734847
5 3.17766381464879
6 0.119297733979995
6 0.130967029735297
6 0.151722942034617
6 0.137458049738508
6 0.12434620159882
6 0.128496665616083
6 0.135016890791502
6 0.126103107376
6 0.14006329745585
6 0.113740091920627
6 0.123582765020129
6 0.116322121431757
6 0.111978373152117
6 0.134326537430033
6 0.124959892872041
6 0.142798837592697
6 0.143403886553714
6 0.122168466305111
6 0.152070198135333
6 0.143634583815954
6 0.118168094118383
6 0.129252996239623
6 0.151546127577661
6 0.12692037580052
6 0.15198691412282
6 0.13467651565433
6 0.131123924177729
6 0.146186450853737
6 0.125262827039995
6 0.140660894180101
6 0.126872696844382
6 0.133023729111938
6 0.116425254228369
6 0.129157488141784
6 0.133910971411186
6 0.11967316343324
6 0.119268659187149
6 0.122270834051786
6 0.131386600323152
6 0.127263020098108
6 0.119459444786295
6 0.147979017976455
6 0.115743886346413
6 0.133272011529329
6 0.126131185729232
6 0.119309125328227
6 0.105130605879608
6 0.129167616915481
6 0.134699897208459
6 0.127219834426303
};
\addplot [semithick, color2]
table {%
0 9.83800028976556
1 9.83430751579696
2 9.82097356614554
3 9.73003250001654
4 9.24002857422769
5 3.18745316154238
6 0.12991215670556
};
\addplot [semithick, color1]
table {%
0 9.97506234271242
1 9.96935233582549
2 9.95282179587415
3 9.84235971927398
4 9.46078564444487
5 8.24964546547111
6 4.14879519241764
};

\nextgroupplot[
tick pos=left,
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={0.05,0.1,0.2,0.5,1,2,5},
ymajorgrids, ytick={-15,-10,-5,0,5,10,15}, yticklabel=\empty,
ymin=-1, ymax=15,
ytick style={color=black}
]
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 9.97509530849322
0 9.97509601201249
0 9.97509110644984
0 9.97509584708123
0 9.97508837176764
0 9.97509357499851
0 9.97509221772818
0 9.975092496762
0 9.97509573099735
0 9.97509566365149
0 9.97509549713938
0 9.97510057028367
0 9.97508718067698
0 9.97509308102722
0 9.97509197524885
0 9.97509543558822
0 9.97509745249528
0 9.97509810877958
0 9.97509470331364
0 9.97509290103534
0 9.97509825072768
0 9.97509323582373
0 9.97509647622968
0 9.97509762966859
0 9.97509533820197
0 9.97509558984134
0 9.97509768499724
0 9.97508942019642
0 9.97509481489473
0 9.97509748323795
0 9.97509336829315
0 9.97509410566508
0 9.97508943339354
0 9.97509470646541
0 9.97509421552562
0 9.97509003394743
0 9.97509848115427
0 9.97509024573304
0 9.97509713732784
0 9.97509571549012
0 9.97509342365401
0 9.97509572694552
0 9.9750945226028
0 9.97509531199582
0 9.97509416833666
0 9.9750950621361
0 9.97509768549287
0 9.97509517498111
0 9.97509716887109
0 9.97509490603028
1 9.97371169200928
1 9.97600026551492
1 9.97073170500665
1 9.98185314783918
1 9.97592024789171
1 9.97798199838321
1 9.98218213777976
1 9.97669988662939
1 9.97324138357468
1 9.969991782574
1 9.9812306415135
1 9.98618931517354
1 9.97083365270404
1 9.98392236031723
1 9.9701397635683
1 9.97784792804106
1 9.98411180628591
1 9.97502634484593
1 9.99062619115526
1 9.97590336100335
1 9.9745634148462
1 9.97398745071093
1 9.98161919691299
1 9.97418213086626
1 9.96732849269786
1 9.97513389744009
1 9.98198559628796
1 9.98235424535105
1 9.97703752286762
1 9.97938431238439
1 9.97671058159416
1 9.97912386224592
1 9.97206140676226
1 9.97437773285307
1 9.97112524104535
1 9.98564433649227
1 9.97498651818874
1 9.97817609596502
1 9.97724153680285
1 9.97895127017314
1 9.98113171586315
1 9.97645580132199
1 9.96900959941572
1 9.98335687151929
1 9.98282471071658
1 9.98228163741242
1 9.97749124785709
1 9.98329805539754
1 9.97711176641615
1 9.96707839909672
2 9.99045112024178
2 9.96473707368916
2 9.9846059937191
2 9.99567993131498
2 9.98683103496499
2 9.99389923328419
2 9.98575066559537
2 9.98790253954017
2 9.98924330505143
2 9.97857334048865
2 9.9849185205533
2 9.97668350816102
2 9.96021259204894
2 9.99163679805158
2 9.97206199669028
2 9.99481211905483
2 9.98333746829482
2 9.98250232850631
2 9.99690161140145
2 9.98335553414253
2 9.97691240214753
2 9.96723500498841
2 9.97941658060217
2 9.99086680317802
2 9.98222535687432
2 9.97800194035683
2 9.97758171770676
2 9.97772812391315
2 9.98253905966945
2 9.97606575845062
2 9.98026009073033
2 9.97755536716785
2 9.9879360580043
2 9.97017725546765
2 9.96981716114409
2 9.9761947901618
2 9.98961512074505
2 9.99776816740132
2 9.98056658325802
2 9.98474842937072
2 9.96756483330773
2 9.9716113185648
2 9.97748291147592
2 9.98087266643599
2 9.9677722914541
2 9.98624658315262
2 9.98397491489028
2 9.97526335250746
2 9.96883414101151
2 9.97616149625097
3 9.98340965280204
3 10.0282355528253
3 9.99219823806687
3 9.99591239531592
3 9.9753403532951
3 9.93440101521233
3 9.99203028701582
3 10.0166062397518
3 9.99383764659149
3 10.0162802546526
3 10.0027190385737
3 9.98863832455229
3 9.998417162822
3 10.0333786364407
3 10.0130772282171
3 9.98817427673958
3 9.98224688536171
3 10.0258569638305
3 9.98030077539344
3 9.98867626466416
3 9.97469979837891
3 9.98120682139179
3 9.97486016868605
3 9.96446636260457
3 10.0155769911947
3 9.99540926662514
3 9.96063619940205
3 9.97901714435491
3 10.0147697223117
3 9.9920036188288
3 9.99290466646292
3 10.0000643044755
3 9.98897185250657
3 9.98640664085074
3 10.0152601698152
3 10.0126192573272
3 9.98265434354476
3 9.96527019139128
3 10.0113745130265
3 9.97661983697841
3 9.98945043174679
3 9.99855026748798
3 10.0158745107349
3 10.0322250055646
3 9.9906225138849
3 9.99539165582519
3 10.0207565720826
3 9.99979437211311
3 10.0000141271536
3 10.0003136410607
4 9.81979306437425
4 9.88511376506467
4 9.90132056517139
4 9.85572308264009
4 9.83001487997358
4 9.65099563030651
4 10.0666560255187
4 9.84963691461963
4 9.8307983482993
4 9.84158274258698
4 10.0089440284287
4 9.739085555389
4 9.81713404781055
4 9.90211252644502
4 9.72013072232457
4 9.97124387541118
4 9.85736325748688
4 9.94823615553007
4 9.71847566290796
4 9.9349971876072
4 9.77489102366039
4 9.78527794118288
4 9.72451870838575
4 9.9805024659388
4 9.92141512984308
4 9.89833111423311
4 9.6769624629156
4 9.92739844732911
4 9.76099622104681
4 9.95072394357481
4 9.92270379732222
4 9.90101838544327
4 10.0867397694099
4 9.87754432536627
4 9.74306816441975
4 9.57283914292902
4 9.83056120157407
4 10.0131518583238
4 9.63945757723719
4 9.86593411104828
4 9.79490714328348
4 9.85286102456166
4 9.90379706905942
4 9.9850071345485
4 9.65176405209264
4 9.87649161445839
4 9.33367045806504
4 9.80583181946685
4 9.92899884781323
4 9.77857460075544
5 9.369554846118
5 7.98047802684531
5 8.93238644613301
5 7.42772930125401
5 9.68678028684614
5 8.36752487895488
5 9.04909307308349
5 8.80537784266859
5 8.60127670692729
5 9.09544676831619
5 8.00428663772917
5 9.02549473692849
5 8.72259598533165
5 8.69379337548046
5 8.77622371726831
5 7.94253471048565
5 8.8191270625419
5 9.12782883424725
5 8.52809498642554
5 8.55268946981169
5 8.15240316263652
5 8.29867826331357
5 8.83799726781095
5 8.85092768256171
5 8.37887063920748
5 8.19668779068609
5 8.96456403012527
5 8.65151746011966
5 8.07863775858787
5 8.38621521809511
5 8.65598530834233
5 8.52307078065513
5 8.93059672603276
5 9.0003190740548
5 8.87647254574918
5 8.76910214004403
5 8.78297849159236
5 8.70236717771426
5 9.15615629851124
5 7.80537120755512
5 8.67615431304406
5 8.41581726102332
5 8.2695831484454
5 8.85625809702087
5 9.15119140749336
5 9.49938863784203
5 9.15785183161365
5 9.05562254942571
5 7.77465648747833
5 9.32644349210758
6 5.74063690891997
6 7.00501849556035
6 8.47108353879502
6 7.40768636088247
6 6.37799185969206
6 8.28752978015342
6 7.21344120639104
6 5.75011567837201
6 8.99339774089075
6 6.1783291307413
6 5.96480945994269
6 6.32448690446362
6 6.15307760817493
6 6.86379734574417
6 7.41553078835473
6 8.3576053887558
6 7.93982618410477
6 6.70837053875448
6 7.05198514789922
6 9.51877042883135
6 7.57840127016306
6 6.86662407767587
6 7.56173772733367
6 6.98322248675029
6 5.66325729558513
6 7.71011830678054
6 5.98544509050374
6 7.87149007680034
6 7.30334688223185
6 6.96089602762601
6 7.76387567590303
6 6.72607515537446
6 7.21919798939507
6 7.03723306064988
6 7.68511872728022
6 6.57278747597198
6 7.31843736717839
6 6.6480755970801
6 6.05571248424066
6 5.80252540339268
6 6.83152548718213
6 6.73711817600071
6 7.48226497573617
6 7.73610431562891
6 8.02481215618204
6 7.39082423750082
6 6.21752219952028
6 8.12250899744438
6 7.62451055468645
6 6.55204833780707
};
\addplot [semithick, color3]
table {%
0 9.97509459506782
1 9.97740320518631
2 9.98086185990369
3 9.99515044319873
4 9.8383059518637
5 8.67380407884574
6 7.1151261622206
};
\addplot [semithick, color1]
table {%
0 9.97506126663604
1 9.44187648372259
2 9.15132544280574
3 9.34104959886509
4 9.16158933347589
5 9.21005172723024
6 8.01653639206231
};

\nextgroupplot[
tick pos=left,
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={0.05,0.1,0.2,0.5,1,2,5},
ymajorgrids, ytick={-15,-10,-5,0,5,10,15}, yticklabel=\empty,
ymin=-1, ymax=15,
ytick style={color=black}
]
\addplot [draw=color4, fill=color4, mark=*, only marks]
table{%
x  y
0 10.1945391443773
0 10.1945406176803
0 10.1945367885138
0 10.1945403346209
0 10.1945357895708
0 10.1945380662672
0 10.1945378107996
0 10.1945366334462
0 10.1945412776514
0 10.1945394671938
0 10.1945397969102
0 10.1945448274165
0 10.1945330396853
0 10.1945374522394
0 10.194536526113
0 10.1945389828303
0 10.1945398777494
0 10.1945408412951
0 10.1945405170283
0 10.1945374413709
0 10.1945424368282
0 10.1945384117918
0 10.1945411683473
0 10.1945405078653
0 10.194539130984
0 10.1945391922927
0 10.1945401902934
0 10.1945329003937
0 10.1945394951849
0 10.1945426556952
0 10.1945379322473
0 10.1945396635893
0 10.1945345803226
0 10.1945392201326
0 10.1945361188923
0 10.1945363294896
0 10.1945417256408
0 10.1945361055055
0 10.1945419006381
0 10.1945409390431
0 10.1945383442435
0 10.1945416286652
0 10.1945376222739
0 10.194539209617
0 10.1945386545497
0 10.1945403958422
0 10.1945410847386
0 10.1945401129053
0 10.194539112658
0 10.1945389036131
1 10.1922352713936
1 10.1954129505164
1 10.1883326471685
1 10.1977646638134
1 10.1918871717555
1 10.197387905413
1 10.1972187085978
1 10.1944101983748
1 10.1914303905126
1 10.1894953553893
1 10.202235391485
1 10.2036831469541
1 10.1972125938477
1 10.2015901264872
1 10.192268327797
1 10.1955375942525
1 10.199176183169
1 10.1938552895072
1 10.2062814960059
1 10.1931091626581
1 10.1935080303786
1 10.1925976051717
1 10.1985284349711
1 10.1991016856798
1 10.1872367661754
1 10.1941320404631
1 10.2025029975048
1 10.2023386275632
1 10.1988394135931
1 10.199037720751
1 10.1976131720848
1 10.1980684793386
1 10.1940973608176
1 10.1936378418039
1 10.193835317134
1 10.2010705020501
1 10.1939911601507
1 10.1935999631943
1 10.1974214586597
1 10.1985705938101
1 10.199161426466
1 10.1933667763206
1 10.1843619302695
1 10.198947773521
1 10.2017803735436
1 10.2002902637862
1 10.1995924515799
1 10.2017691344044
1 10.1938844765086
1 10.1863156850388
2 10.2062263795398
2 10.181482032661
2 10.2069468866313
2 10.211445943726
2 10.203439425009
2 10.2172337271653
2 10.201961878311
2 10.2045422205337
2 10.2044918637485
2 10.1939929841118
2 10.2046102350086
2 10.1948381102716
2 10.1783294145684
2 10.2097302304948
2 10.1868133674961
2 10.2088568112181
2 10.1979743361219
2 10.1996581206897
2 10.2168542933224
2 10.2020418041222
2 10.1941105415655
2 10.1899105683137
2 10.1968761970654
2 10.2048381678773
2 10.1974324232891
2 10.1924301038768
2 10.1937422466491
2 10.1972739769652
2 10.1953077655931
2 10.1972002194777
2 10.204659390161
2 10.1985861621126
2 10.2042233763973
2 10.1901016183152
2 10.1838005773256
2 10.1949329359306
2 10.2043703438634
2 10.2210013325862
2 10.1970453942887
2 10.2009352153529
2 10.1891326023054
2 10.190236935572
2 10.1938120799011
2 10.201777278101
2 10.1822409420621
2 10.2013546995835
2 10.1985173013251
2 10.1959828943077
2 10.1959726007831
2 10.1948383107945
3 10.2539584546921
3 10.2649161579836
3 10.2105239676068
3 10.223364942845
3 10.2073174310302
3 10.2004106562268
3 10.2245239916897
3 10.2393446466304
3 10.220520929573
3 10.2433214654732
3 10.2260584144324
3 10.2155848739447
3 10.2299555509511
3 10.2560061702044
3 10.2397053175217
3 10.2595488033987
3 10.2022014957716
3 10.2504363288588
3 10.2440427249706
3 10.2454573005468
3 10.1982818481176
3 10.2041920732939
3 10.2102461714737
3 10.1927892212956
3 10.2750345728697
3 10.2338030152988
3 10.1804679858528
3 10.2044134624554
3 10.2367793740239
3 10.2233291840779
3 10.2260382765609
3 10.2433690048617
3 10.2428708788565
3 10.2228281341957
3 10.2684363034681
3 10.2620568747445
3 10.2320755590452
3 10.222528507714
3 10.2361219309221
3 10.2072354910564
3 10.2316137439152
3 10.2301294145407
3 10.2342178755106
3 10.2556654154555
3 10.2592105036873
3 10.2154609651431
3 10.2428711913353
3 10.2226566919646
3 10.2298451210967
3 10.2375875934705
4 10.3587055798381
4 10.3169797970511
4 10.3716850152604
4 10.3337698972319
4 10.3734942820904
4 10.369531264018
4 10.3774376493592
4 10.3377542199015
4 10.2954494401723
4 10.2522617631687
4 10.3795487549027
4 10.3308739384179
4 10.3870920978849
4 10.3435283555101
4 10.3595390811308
4 10.3581853311952
4 10.3679670090771
4 10.3203554042463
4 10.3428107733305
4 10.3938002260644
4 10.2690616562333
4 10.3211053715188
4 10.2658553050319
4 10.3270207804959
4 10.3353502365884
4 10.3374933101878
4 10.3320445902178
4 10.3519387512373
4 10.3422490984501
4 10.3093369759421
4 10.2773771665887
4 10.3695093896566
4 10.4173893607486
4 10.2929020174089
4 10.3347894885888
4 10.2948969552296
4 10.3705281110189
4 10.3622163938596
4 10.3795100040435
4 10.4551563311613
4 10.3364163140138
4 10.4153922066976
4 10.2918242772765
4 10.3496495064809
4 10.3336396459926
4 10.3278651221942
4 10.3326791209195
4 10.3794072141407
4 10.3718284890605
4 10.3148449226429
5 10.9794645952342
5 10.8563878787758
5 10.8380934154426
5 10.8546440720796
5 10.8079866032164
5 10.7921373706567
5 10.9239327624553
5 10.8146895650925
5 10.9296304137171
5 10.7367717532941
5 10.7750485362827
5 10.8735072072671
5 10.8838313239686
5 10.802605960091
5 10.7708006560439
5 10.9113812750379
5 10.8600933809138
5 10.9602929241208
5 10.8301965676116
5 10.8951264450963
5 10.7955617013727
5 10.7119598619795
5 10.8711944869415
5 10.8589707733112
5 10.8688723957867
5 10.8306889573473
5 10.6656879203782
5 10.8015536649386
5 10.6691257589796
5 10.8779467603893
5 10.8517454721486
5 10.5946734410305
5 10.8618540621249
5 10.9530788586536
5 10.6445890510082
5 10.7960475646065
5 10.7493881935014
5 10.8943260200528
5 11.0525016185702
5 10.9340690480551
5 10.8298974045309
5 10.8777906379621
5 10.7107491215755
5 10.8463442337707
5 10.7381357375099
5 10.7370994074573
5 10.9855347949592
5 10.8209277766755
5 10.6698785469797
5 10.8087496136958
6 13.966834281968
6 14.2579080859695
6 14.154188637022
6 13.5509169057391
6 14.0838068422483
6 14.339187649486
6 13.5447631345271
6 13.7386325730952
6 14.3555199376331
6 14.0699444672147
6 14.2210334950671
6 14.1613606243994
6 14.1079018674397
6 14.1602515060093
6 14.3971280203957
6 13.8211246802898
6 13.5286165233752
6 14.6774125890607
6 13.7022007762854
6 14.0083587081527
6 14.4189204814323
6 14.0511832821691
6 13.7327555792397
6 13.8404016978387
6 13.4387568524208
6 14.5624756447453
6 14.0849257187406
6 14.2235988029938
6 14.4384453293077
6 14.0673564647177
6 14.0180747712579
6 13.9485209060766
6 14.0393371464389
6 13.798943602068
6 14.4165602715825
6 14.1500191809402
6 14.0095872747879
6 13.9521783974252
6 13.5662205970466
6 14.1876577108798
6 14.2267211268209
6 13.4214654163976
6 13.8927923205402
6 13.7356628650283
6 15.0840003153048
6 14.2828185886834
6 14.2307180205197
6 14.3651510158245
6 13.9087376717273
6 13.9417496068459
};
\addplot [semithick, color4]
table {%
0 10.1945390181409
1 10.1961944807567
2 10.1986822853299
3 10.2307871202131
4 10.3434009598696
5 10.8281113118538
6 14.0576565593036
};
\addplot [semithick, color1]
table {%
0 9.97506234413959
1 9.12281601368172
2 3.38517656375152
3 0.0121470500025153
4 4.94338615278889e-05
5 2.06543688956603e-07
6 1.13631616636363e-10
};

\nextgroupplot[
tick pos=left,
xlabel={(a)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={0.05,0.1,0.2,0.5,1,2,5},
ylabel={b [S]},
ymajorgrids, ytick={-15,-10,-5,0,5,10,15},
ymin=-12, ymax=12,
ytick style={color=black}
]
\addplot [draw=color0, fill=color0, mark=*, only marks]
table{%
x  y
0 -1.60866556249717
0 -1.60866780570591
0 -1.6086647494189
0 -1.60866305224337
0 -1.6086631489784
0 -1.6086673996886
0 -1.60866121655585
0 -1.60866658433561
0 -1.60866598392532
0 -1.60866776412755
0 -1.60866827785089
0 -1.60866679415067
0 -1.60866687367484
0 -1.60866402109661
0 -1.6086652017904
0 -1.60866412572732
0 -1.60866573002279
0 -1.60867134107576
0 -1.60866583199832
0 -1.60866469906027
0 -1.60866536753852
0 -1.60866349276005
0 -1.60866987000898
0 -1.60867194237899
0 -1.60866652087898
0 -1.60866627930572
0 -1.60866816991901
0 -1.60866381886061
0 -1.60866619950964
0 -1.60866674683137
0 -1.60866539580166
0 -1.60866384667123
0 -1.60866582876961
0 -1.60866587980808
0 -1.6086679127492
0 -1.60866533645089
0 -1.60866577906726
0 -1.60866522591522
0 -1.60866530096612
0 -1.60866559883587
0 -1.60866648738023
0 -1.60866563524305
0 -1.60866612465762
0 -1.60866617487759
0 -1.60866386710141
0 -1.60866867467821
0 -1.60866840945263
0 -1.60866814093754
0 -1.60866738276237
0 -1.60866694818467
1 -1.6072408363004
1 -1.61022571958781
1 -1.61269548093122
1 -1.6114192938028
1 -1.60850442134737
1 -1.61544273774612
1 -1.6135023494135
1 -1.61260822755919
1 -1.60655336425537
1 -1.60659104899364
1 -1.61541029265787
1 -1.61494021070995
1 -1.60370925292487
1 -1.61741667013859
1 -1.61136196554169
1 -1.60745176615998
1 -1.60981919863996
1 -1.60873359533656
1 -1.61232916957811
1 -1.60954271884696
1 -1.61304912968634
1 -1.60952939890657
1 -1.60637684460396
1 -1.60570413757662
1 -1.60948930971876
1 -1.60937367664964
1 -1.61369801506114
1 -1.61437399838125
1 -1.60872239654784
1 -1.61593375175654
1 -1.61389474675839
1 -1.61839624145421
1 -1.61167175267282
1 -1.6131451515498
1 -1.61166606992952
1 -1.61535213330643
1 -1.6103934873004
1 -1.60770537940587
1 -1.61314638320143
1 -1.61079076285086
1 -1.60870265749497
1 -1.61090440035831
1 -1.60979627966169
1 -1.61563995458415
1 -1.61728351592762
1 -1.61046447986814
1 -1.61081372952791
1 -1.61240742671615
1 -1.61944404537139
1 -1.60304950943977
2 -1.62724174207958
2 -1.61941310692133
2 -1.60782085751472
2 -1.61871596158321
2 -1.61862152473591
2 -1.62180965856445
2 -1.62056067637941
2 -1.61055877442885
2 -1.60597615724413
2 -1.6227798954916
2 -1.60897973178955
2 -1.60390392181239
2 -1.60400978902582
2 -1.62985447733427
2 -1.61085612191025
2 -1.61572993945617
2 -1.62013380830634
2 -1.6193836259851
2 -1.62771405999573
2 -1.61918284177723
2 -1.61211590875621
2 -1.60668067630312
2 -1.6173558089877
2 -1.61830752104266
2 -1.61431329794633
2 -1.61950678700061
2 -1.61254395318787
2 -1.6189662597648
2 -1.61060347429625
2 -1.59457898541384
2 -1.61251769635601
2 -1.61415866364366
2 -1.61474539928396
2 -1.62202376535018
2 -1.61520053039152
2 -1.61429356076088
2 -1.60923846339502
2 -1.61109167727019
2 -1.62285791510972
2 -1.61014283898241
2 -1.61539152457748
2 -1.62160434727042
2 -1.62299523115423
2 -1.61070387660725
2 -1.61213993760705
2 -1.62448993579776
2 -1.61120133600909
2 -1.61902584153192
2 -1.61071367844698
2 -1.60598977955484
3 -1.70317510065025
3 -1.70846585107459
3 -1.64060094794266
3 -1.64615341662148
3 -1.67360224847555
3 -1.67468557600223
3 -1.68453727575269
3 -1.66415807320098
3 -1.67923618457514
3 -1.68042011313818
3 -1.66624756529289
3 -1.65338463326813
3 -1.66794176035981
3 -1.65347708611862
3 -1.63949133040412
3 -1.69173641092487
3 -1.63799635441125
3 -1.67247714755848
3 -1.66733417599148
3 -1.68297461779143
3 -1.64317801702407
3 -1.64737550337863
3 -1.66690728437895
3 -1.67082888401226
3 -1.71358550348208
3 -1.67347724844353
3 -1.64362896664249
3 -1.65927486586264
3 -1.65125196798018
3 -1.68696909330601
3 -1.6737468613556
3 -1.64812817630764
3 -1.676230547433
3 -1.63468908881154
3 -1.71038749160596
3 -1.66124110123308
3 -1.67396130059147
3 -1.68975459966373
3 -1.66756877102385
3 -1.64456931355153
3 -1.65482717037998
3 -1.66019013271756
3 -1.6368134923453
3 -1.66318472515422
3 -1.68857112911201
3 -1.64516384600983
3 -1.65797006060504
3 -1.6572316307966
3 -1.68364428140395
3 -1.65884284920208
4 -1.81103740129462
4 -1.88828214751684
4 -1.8517848033329
4 -1.79561706718241
4 -1.83612611526691
4 -1.88992079692828
4 -1.7985463399564
4 -1.86859214263924
4 -1.81237103563777
4 -1.81396267332749
4 -1.83990891775914
4 -1.87750750132859
4 -1.87306124542593
4 -1.79321610952919
4 -1.81548487786363
4 -1.87598424356292
4 -1.82067160647215
4 -1.81817504718636
4 -1.85123763093365
4 -1.94302757346551
4 -1.8679020896259
4 -1.84710913665039
4 -1.84260616866453
4 -1.84177823032288
4 -1.79537762366929
4 -1.85286138603257
4 -1.84989228542577
4 -1.84226668084773
4 -1.8371463821957
4 -1.83318269778632
4 -1.87712844220608
4 -1.82255798317497
4 -1.84237429101807
4 -1.84081053198588
4 -1.86221823423079
4 -1.86738484886964
4 -1.85131528796319
4 -1.77800390400592
4 -1.89870389965058
4 -1.89919564882886
4 -1.81957711971723
4 -1.86120424604896
4 -1.76074067815529
4 -1.81668610466828
4 -1.91322928012618
4 -1.84145445666593
4 -1.92688513827971
4 -1.89173549325048
4 -1.85831785479192
4 -1.83499491388169
5 -2.66429903866918
5 -2.53210701685057
5 -2.49168860760683
5 -2.58895872025475
5 -2.55438693368168
5 -2.54328101132714
5 -2.55025157576268
5 -2.57709847914596
5 -2.70087519637268
5 -2.44553035523961
5 -2.71360595540694
5 -2.54444018524416
5 -2.42883056452019
5 -2.67512363604807
5 -2.56312982678585
5 -2.71510495232946
5 -2.64471519813467
5 -2.53302270701673
5 -2.50288340499085
5 -2.59159851204481
5 -2.5920167403294
5 -2.42131529323629
5 -2.67095196833198
5 -2.50193415433001
5 -2.74257963175721
5 -2.55295492896478
5 -2.34944302768619
5 -2.66241317958112
5 -2.4402141156464
5 -2.72834377937827
5 -2.54418579485874
5 -2.49776782730072
5 -2.58057951896673
5 -2.55909081931651
5 -2.40612278970335
5 -2.61597459591388
5 -2.53562742928462
5 -2.74430424994722
5 -2.60336375585988
5 -2.88237584801746
5 -2.44786403837111
5 -2.55179422885838
5 -2.5252784804153
5 -2.5821148910375
5 -2.40204532525473
5 -2.56968442798895
5 -2.62921490309001
5 -2.55150355384769
5 -2.53287558423898
5 -2.51150528463206
6 -8.70899114483341
6 -7.92555272058141
6 -7.22062674782699
6 -7.03349184624036
6 -7.95036099670157
6 -7.3960184076471
6 -7.30550851748437
6 -8.29823886085025
6 -7.83306247936585
6 -7.98598625873328
6 -10.1007011355107
6 -8.22511826803977
6 -8.88368709887302
6 -8.45500206411206
6 -8.33304143546708
6 -7.70462834364101
6 -7.07161672833023
6 -8.99419513064342
6 -7.47598648054692
6 -6.33584565455224
6 -8.25087721297061
6 -8.74055411957201
6 -7.40939210882132
6 -8.18086314452088
6 -7.43137505839973
6 -7.20766332964441
6 -7.65598822618809
6 -8.33730714759775
6 -8.82791884126526
6 -7.56579874231143
6 -6.94540171464391
6 -7.64866696499672
6 -7.43157326458516
6 -7.51699400753886
6 -8.94865460586879
6 -7.96722443963285
6 -7.48482046774296
6 -7.66539181721545
6 -7.34984965159334
6 -7.93999215017553
6 -8.65029078735995
6 -7.08285769499294
6 -6.60263771633778
6 -7.04671351007314
6 -9.95746781916188
6 -7.53469687247144
6 -8.52635588630127
6 -7.67486406548663
6 -7.35536786315936
6 -7.33716841136933
};
\addplot [semithick, color0]
table {%
0 -1.60866617044454
1 -1.61132834173481
2 -1.61517490688272
3 -1.66662579546739
4 -1.84698312630701
5 -2.56992744087157
6 -7.8702477592396
};
\addplot [semithick, color1]
table {%
0 -1.98059246873464
1 -1.97976542482235
2 -1.97943243854113
3 -1.96911541292681
4 -1.96097891708957
5 -1.9428623726288
6 -1.92585633122945
};

\nextgroupplot[
tick pos=left,
xlabel={(b)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={0.05,0.1,0.2,0.5,1,2,5},
ymajorgrids, ytick={-15,-10,-5,0,5,10,15}, yticklabel=\empty,
ymin=-12, ymax=12,
ytick style={color=black}
]
\addplot [draw=color2, fill=color2, mark=*, only marks]
table{%
x  y
0 -1.42998032658395
0 -1.42998260624683
0 -1.42998404320382
0 -1.42998146840204
0 -1.42998745609977
0 -1.42998237535675
0 -1.42998313217536
0 -1.42998104240101
0 -1.42998443537437
0 -1.42998084886183
0 -1.42998210277792
0 -1.42998208339529
0 -1.42998477629901
0 -1.42998111929342
0 -1.42998191015961
0 -1.42997946009616
0 -1.42997752923761
0 -1.42997950205826
0 -1.42998497635884
0 -1.42998161571872
0 -1.42998131549751
0 -1.42998282076285
0 -1.42998343217054
0 -1.42998006363177
0 -1.42998063399128
0 -1.42998029259645
0 -1.42997831177971
0 -1.42997896656034
0 -1.4299824888294
0 -1.42998385786099
0 -1.42998196074973
0 -1.42998357477687
0 -1.4299830160146
0 -1.42998198189268
0 -1.42997650457121
0 -1.42998561277122
0 -1.4299794771757
0 -1.42998460798716
0 -1.42998241541256
0 -1.42998364279818
0 -1.42998300518148
0 -1.42998508708676
0 -1.42997876547
0 -1.42998066814708
0 -1.42998139018324
0 -1.42998420411196
0 -1.42998052569526
0 -1.42998338945976
0 -1.42997657191723
0 -1.42998106088051
1 -1.43457775198885
1 -1.437467399172
1 -1.43303342327344
1 -1.428672576459
1 -1.42787086607037
1 -1.4385847318573
1 -1.42553167883195
1 -1.43383556606803
1 -1.43364304864828
1 -1.43647837700698
1 -1.44284732534449
1 -1.43350439844417
1 -1.44780957493338
1 -1.43504736518175
1 -1.44365413210036
1 -1.43291478551413
1 -1.42590372243353
1 -1.43530957454641
1 -1.42741273399131
1 -1.43178206695726
1 -1.43606690360939
1 -1.43587757201009
1 -1.43057662681703
1 -1.44720319468001
1 -1.43721640274242
1 -1.43630055342479
1 -1.44111437299676
1 -1.43980533073206
1 -1.44196090455813
1 -1.4394106485228
1 -1.44192684053832
1 -1.43779834295762
1 -1.44323938548189
1 -1.43770678991313
1 -1.44391848711604
1 -1.42762644856793
1 -1.43666747180482
1 -1.42640487365974
1 -1.43961341114549
1 -1.43919951889421
1 -1.43392685121502
1 -1.43141061369137
1 -1.42503322134137
1 -1.42785647419485
1 -1.43792519605163
1 -1.43499898751077
1 -1.44319886735885
1 -1.43641970371988
1 -1.43009515098847
1 -1.43462754309592
2 -1.44554899733343
2 -1.45265671055437
2 -1.46457722717469
2 -1.45066112461582
2 -1.45504540641728
2 -1.47298860811659
2 -1.45175463238329
2 -1.45247230946167
2 -1.44898889661469
2 -1.44464826975339
2 -1.46035925080891
2 -1.45215055737151
2 -1.45317375502497
2 -1.45831243903178
2 -1.44528330308202
2 -1.4403770567894
2 -1.43875958064397
2 -1.45481521465354
2 -1.46444639010628
2 -1.45764228703586
2 -1.45289598415756
2 -1.4644899617352
2 -1.45746547871778
2 -1.43777098050823
2 -1.44809441878559
2 -1.43436051466274
2 -1.45054868467739
2 -1.46102986734158
2 -1.43254415119136
2 -1.45986780212441
2 -1.47044197850442
2 -1.46454330985927
2 -1.451558996259
2 -1.46132581257946
2 -1.43874970554331
2 -1.45801101409526
2 -1.44479995708817
2 -1.46944307128926
2 -1.45046382861951
2 -1.45082439062389
2 -1.46390728477732
2 -1.45831036031206
2 -1.45128286525933
2 -1.4648404896645
2 -1.44110938015837
2 -1.43383525250002
2 -1.44561970011508
2 -1.46510841484945
2 -1.47438677612211
2 -1.45466706546874
3 -1.60064561986285
3 -1.64608114593828
3 -1.61368327959578
3 -1.65987139509561
3 -1.60199503486798
3 -1.56196825862812
3 -1.61837017939491
3 -1.63097696934365
3 -1.65265713013975
3 -1.64639892736837
3 -1.6380993280246
3 -1.58787022100118
3 -1.59828166226593
3 -1.59836781965286
3 -1.58407622764182
3 -1.57184539447623
3 -1.63910121213355
3 -1.65364012907845
3 -1.55587100051224
3 -1.57132830185828
3 -1.59608881299823
3 -1.60382619305694
3 -1.5866790336018
3 -1.61050289685603
3 -1.60197550012829
3 -1.59879915773439
3 -1.60387813049804
3 -1.60538955557909
3 -1.64802502106982
3 -1.62505370709016
3 -1.60424820865218
3 -1.55274944759992
3 -1.56689195041406
3 -1.56148044665272
3 -1.60362126869111
3 -1.5725372373702
3 -1.56842151039295
3 -1.58335063859451
3 -1.64184524479043
3 -1.5793564347398
3 -1.57957493999498
3 -1.59661330523603
3 -1.60470566119215
3 -1.61300207450503
3 -1.56575612793111
3 -1.60835602300327
3 -1.62760455909875
3 -1.60500584518929
3 -1.62237143723881
3 -1.58618828789024
4 -2.40041904056354
4 -2.57495789386422
4 -2.45797190060018
4 -2.39543306246001
4 -2.34828094713081
4 -2.39673212132378
4 -2.42099706058034
4 -2.42379989612911
4 -2.41504752170585
4 -2.43097840078929
4 -2.54603727264891
4 -2.3820213517936
4 -2.45958498283194
4 -2.47621709742816
4 -2.30843794769582
4 -2.49180390544204
4 -2.45849705224029
4 -2.48161154508557
4 -2.34608341351886
4 -2.56617182497751
4 -2.38692340971547
4 -2.42195093038829
4 -2.36267004916317
4 -2.47477659678027
4 -2.32749881835345
4 -2.50423486061428
4 -2.3292709479286
4 -2.41508167621924
4 -2.28057457418738
4 -2.42790997954221
4 -2.47701598823571
4 -2.41420799083256
4 -2.4300900566231
4 -2.38149034859433
4 -2.33251249289484
4 -2.33286631048368
4 -2.34532956524458
4 -2.4092851983526
4 -2.37525213488784
4 -2.59839679153489
4 -2.37119371504225
4 -2.3663354205827
4 -2.41259940716628
4 -2.50324520605414
4 -2.41579266499184
4 -2.39044691115435
4 -2.27801009685479
4 -2.49263986805452
4 -2.41887256996259
4 -2.34844095092099
5 -4.81947126547725
5 -4.86189117622458
5 -4.77620006318945
5 -4.94779590465081
5 -4.8622182741187
5 -4.78134658335094
5 -4.905720055003
5 -4.79975823457289
5 -4.86880056862725
5 -4.96239501886457
5 -4.85947460412222
5 -4.88961227235178
5 -5.04425504832592
5 -4.85090938352099
5 -4.85100497071569
5 -4.82138877097452
5 -4.85805866029817
5 -4.88553493378562
5 -4.88795286562323
5 -4.90270385204055
5 -4.91607061548655
5 -4.94851639970764
5 -4.80841255341102
5 -4.89598568722569
5 -4.763630143467
5 -4.95410128570011
5 -4.79949683980402
5 -4.89724060815016
5 -4.82886015603378
5 -4.94653040021686
5 -4.85748053038124
5 -4.87695975876737
5 -4.90189804252466
5 -4.86665455607289
5 -4.89727909644636
5 -4.81271686810701
5 -4.80077484745351
5 -4.86344380806824
5 -5.06527445609337
5 -4.88577101055458
5 -4.84570437898607
5 -4.94984878650105
5 -4.75500315340563
5 -4.79658195402896
5 -4.94817530232564
5 -4.77901516902215
5 -4.92915600727798
5 -4.77367430528911
5 -4.86365344555019
5 -4.8679442494979
6 -1.71394271425082
6 -1.79191240807
6 -1.86742333660973
6 -1.75128100547861
6 -1.74217334632157
6 -1.7723940206765
6 -1.73488228741643
6 -1.7396105427905
6 -1.81257310495262
6 -1.73613660670412
6 -1.73544344849618
6 -1.70619861851145
6 -1.68850998718484
6 -1.76541294891756
6 -1.75977955728777
6 -1.77779960967077
6 -1.78289372381286
6 -1.77733426401226
6 -1.79912400020388
6 -1.81453162672612
6 -1.74499935027219
6 -1.75600698510285
6 -1.81177174873694
6 -1.73779652443132
6 -1.81911952069055
6 -1.85922930328802
6 -1.79209674952416
6 -1.82218652238385
6 -1.7647535078993
6 -1.80021052521385
6 -1.75008971146946
6 -1.76684785005578
6 -1.69870726292917
6 -1.7386138562205
6 -1.7849096491168
6 -1.73218554368569
6 -1.74276945108227
6 -1.74603284919306
6 -1.73090289588062
6 -1.77975305609842
6 -1.73888468088907
6 -1.7965239961651
6 -1.70982355402423
6 -1.77206020311669
6 -1.78612601519503
6 -1.75318772489886
6 -1.69081319569804
6 -1.77619209204591
6 -1.76276801414486
6 -1.76188657588645
};
\addplot [semithick, color2]
table {%
0 -1.42998184912129
1 -1.43562015576328
2 -1.45353919029128
3 -1.60310055789341
4 -2.41611999540342
5 -4.8706469384279
6 -1.76393212146867
};
\addplot [semithick, color1]
table {%
0 -0.498753117419533
1 -0.499593599497754
2 -0.502382794941966
3 -0.520771769228436
4 -0.584329966517095
5 -0.756367769720653
6 -1.42345536172763
};

\nextgroupplot[
tick pos=left,
xlabel={(c)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={0.05,0.1,0.2,0.5,1,2,5},
ymajorgrids, ytick={-15,-10,-5,0,5,10,15}, yticklabel=\empty,
ymin=-12, ymax=12,
ytick style={color=black}
]
\addplot [draw=color3, fill=color3, mark=*, only marks]
table{%
x  y
0 -0.498393387123065
0 -0.498399475592084
0 -0.498429765120922
0 -0.498416581775204
0 -0.498467672276261
0 -0.498400036743603
0 -0.498441846306857
0 -0.498394247493304
0 -0.49842477624807
0 -0.498385109012554
0 -0.498392601926738
0 -0.49839947240633
0 -0.498424647108764
0 -0.498409069490887
0 -0.498408957223608
0 -0.498394133443055
0 -0.498368449687488
0 -0.498353046094145
0 -0.498430304487463
0 -0.498409441855057
0 -0.498401902160136
0 -0.49842611688914
0 -0.498394375208866
0 -0.498354240847556
0 -0.49839025644951
0 -0.498388548336323
0 -0.498361069902224
0 -0.498393046154905
0 -0.498407622820068
0 -0.498415296575511
0 -0.498408110962641
0 -0.498430511119578
0 -0.498415503168306
0 -0.498405325460819
0 -0.498348613205659
0 -0.498439542570883
0 -0.498384036749246
0 -0.498431804128147
0 -0.498411823792788
0 -0.498420348913434
0 -0.498410612433363
0 -0.498432244014416
0 -0.498377435780887
0 -0.498392672734517
0 -0.498411956869506
0 -0.498408300203678
0 -0.498377860577705
0 -0.498404257915799
0 -0.498351589086083
0 -0.498391637213397
1 -0.485624998966899
1 -0.492467974698405
1 -0.441374482664532
1 -0.41137326067246
1 -0.422993546536488
1 -0.471441842495603
1 -0.370919987303527
1 -0.4503202649049
1 -0.482861042077083
1 -0.505158637930567
1 -0.504294684893163
1 -0.431767353859313
1 -0.618953350398766
1 -0.428553491306342
1 -0.53612084066181
1 -0.471086606255397
1 -0.394768172326418
1 -0.485483900548329
1 -0.396225934796378
1 -0.447223231967963
1 -0.467384830944226
1 -0.479944945018977
1 -0.456631329328363
1 -0.593427672283475
1 -0.502718331555103
1 -0.486917233519865
1 -0.5017287648086
1 -0.488443953069687
1 -0.537534485772531
1 -0.475235843908249
1 -0.507525792614424
1 -0.448910606461201
1 -0.53412743579855
1 -0.476270656829831
1 -0.54255117048886
1 -0.376766917250338
1 -0.485063457705462
1 -0.413339614150707
1 -0.494255990963225
1 -0.496683608918948
1 -0.470511417548318
1 -0.437757438024215
1 -0.397673963583854
1 -0.378607795117691
1 -0.453978423595566
1 -0.467289186412798
1 -0.535057117898044
1 -0.467046048320209
1 -0.382845377129817
1 -0.51027765043826
2 -0.264367794251627
2 -0.385557071853367
2 -0.551217887695351
2 -0.367546737732575
2 -0.391964546957184
2 -0.525859330312522
2 -0.365205944343064
2 -0.435132341141996
2 -0.421631410801431
2 -0.278018596685325
2 -0.505019690652262
2 -0.488659992932398
2 -0.487753649467009
2 -0.358133719281005
2 -0.367115843346837
2 -0.300108210221053
2 -0.253291947629891
2 -0.401773175632663
2 -0.43430600297424
2 -0.432306433093272
2 -0.436580655935682
2 -0.556850016127959
2 -0.424643120517704
2 -0.262427679058442
2 -0.368800185774765
2 -0.23838056831213
2 -0.405933661575288
2 -0.448117187400624
2 -0.263378957543137
2 -0.570265431143983
2 -0.565661229377502
2 -0.509778376674294
2 -0.405970345080322
2 -0.450968422465661
2 -0.289927202940652
2 -0.456160125749482
2 -0.382850600248174
2 -0.561474172521874
2 -0.353978428730376
2 -0.421499849107968
2 -0.507175432301155
2 -0.415668989648838
2 -0.353509083547924
2 -0.515240359989907
2 -0.344540387482606
2 -0.206014166808795
2 -0.365138145000518
2 -0.482105336848044
2 -0.609574348773448
2 -0.493539549424962
3 0.401556316340405
3 -0.0114607142319078
3 -0.224676462957542
3 -0.511363851836931
3 0.0321906522667133
3 0.414667079344811
3 0.012037927464088
3 -0.216113950361036
3 -0.173013622926084
3 -0.155564926787056
3 -0.207034167866256
3 0.00342328116342647
3 0.05915703187358
3 -0.0583168670012681
3 0.0754322033245745
3 0.428777471087884
3 -0.351346455009824
3 -0.304101989485944
3 0.398527721386701
3 0.317166920879492
3 -0.0225816899404901
3 -0.0589620474726173
3 0.120078163015007
3 -0.051548733448515
3 0.294605500560636
3 0.147724545653668
3 -0.127471679627914
3 -0.0457776715723918
3 -0.371785233637845
3 -0.0271937760477595
3 0.0584843730731401
3 0.256128117586136
3 0.311827930059008
3 0.202530361247452
3 0.234852321829763
3 0.291855222644079
3 0.258898145526077
3 0.307425582984301
3 -0.350329430990162
3 0.0935692950187496
3 0.227896966960865
3 0.0753661552641676
3 -0.163137299452384
3 -0.126275944135481
3 0.402694742157886
3 -0.12215510362144
3 -0.156488345455101
3 -0.113765003932532
3 -0.0691706665481993
3 0.160262225788399
4 1.4401758191395
4 1.04522790772857
4 1.22095465396484
4 1.26718574834813
4 1.4461427542867
4 1.85505354543109
4 0.578572941231423
4 1.24999515338614
4 1.22340924789861
4 1.015871392965
4 0.830155185423019
4 1.55611818170615
4 1.500480264591
4 1.1467466616496
4 1.70836259471502
4 0.860541270526317
4 1.36080301913236
4 0.847993893268016
4 1.65494871794134
4 1.10607350935639
4 1.27179681543279
4 1.4020844858104
4 1.43174454394126
4 0.717627709457756
4 1.052847766688
4 1.09203433099396
4 1.72431517294899
4 1.05729205713487
4 1.54660750315048
4 0.7741240860513
4 0.71506152536026
4 1.22544502874415
4 0.605596591532598
4 1.0098570927603
4 1.56723545660064
4 1.86977940753449
4 1.42728454932339
4 0.786746006523394
4 1.90404662915655
4 1.55010035057575
4 1.4472277574164
4 1.49527847237742
4 0.96528179704334
4 0.813701826007426
4 1.752364416955
4 1.15776621244339
4 2.36711668717366
4 1.49301307299986
4 1.11479485528373
4 1.41791052645467
5 3.10674380964768
5 4.19698154556735
5 3.46222510696088
5 4.49509414032722
5 2.39861970294209
5 3.88460562336672
5 3.40825866718412
5 3.5082493443995
5 3.79630131031159
5 3.14683552632409
5 4.07321432385426
5 3.38495653652936
5 3.70721178558857
5 3.57626394533869
5 3.47931930060933
5 4.24142034818829
5 3.54696252359067
5 3.37183205831213
5 3.78685297272743
5 3.82654127990615
5 4.03834430372887
5 3.85768307711806
5 3.52387096490804
5 3.54413002616075
5 3.89864031839453
5 4.03240303814508
5 3.20767538194646
5 3.63656300250034
5 3.98083262723671
5 3.91070026290842
5 3.69916063125463
5 3.53559932272803
5 3.44051223523755
5 3.50005146908935
5 3.27589792389561
5 3.510203122856
5 3.46473679188142
5 3.6674037194795
5 3.44056183695525
5 4.31658226678371
5 3.67526542251193
5 3.91756468371158
5 3.85797340816819
5 3.48624581653582
5 3.0938972046916
5 2.56235700361378
5 3.33345435269356
5 3.29080381067799
5 4.15788944896888
5 2.94711906741783
6 5.87012435176157
6 6.01197903946623
6 5.66157163423609
6 5.64040619549128
6 5.9868476248031
6 5.85637464010131
6 5.66472895641652
6 5.76803214734921
6 5.5475729329265
6 5.89885896017933
6 5.941257420735
6 6.0155078889824
6 5.93175460867135
6 6.00410382807641
6 6.018717608382
6 5.45932796593126
6 5.43370833703013
6 6.18812640245734
6 5.82156477257144
6 5.19567793124986
6 5.97056358651632
6 5.86727013288924
6 5.70326042622113
6 5.76032612086995
6 5.70105155508458
6 6.08669138166371
6 5.97692795688419
6 5.8418149207484
6 6.01488057842812
6 5.98815513750184
6 5.835235667711
6 5.92357402968761
6 5.92411892065144
6 5.80754501135913
6 5.94751099793351
6 5.99510233293857
6 5.8106494355793
6 5.87645383240487
6 5.79254854949512
6 6.00153365659629
6 5.94678505621484
6 5.66772004077208
6 5.82372080364464
6 5.61022545649364
6 6.21547274956656
6 5.97662682250012
6 5.96515890864058
6 5.89425232908571
6 5.784392777818
6 5.92099972397429
};
\addplot [semithick, color3]
table {%
0 -0.498402593673211
1 -0.470310413294475
2 -0.413622446862346
3 0.0313500124030866
4 1.27341790393131
5 3.60405224787751
6 5.85093624293386
};
\addplot [semithick, color1]
table {%
0 -0.498753113549981
1 -0.48448551166447
2 -0.437570462260993
3 -0.149922160231442
4 0.644418220550007
5 1.75680739505146
6 4.95672881954545
};

\nextgroupplot[
tick pos=left,
xlabel={(d)},
xmajorgrids,
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={0.05,0.1,0.2,0.5,1,2,5},
ymajorgrids, ytick={-15,-10,-5,0,5,10,15}, yticklabel=\empty,
ymin=-12, ymax=12,
ytick style={color=black}
]
\addplot [draw=color4, fill=color4, mark=*, only marks]
table{%
x  y
0 -0.496559452227659
0 -0.496559592761182
0 -0.496559322405064
0 -0.496559005762127
0 -0.496559149230588
0 -0.496558989920457
0 -0.496559186545983
0 -0.496559437137629
0 -0.496559281193182
0 -0.496559407981274
0 -0.496559379180409
0 -0.496559314440421
0 -0.496559092642085
0 -0.496559194734819
0 -0.496558858288825
0 -0.496559206472595
0 -0.496559104522753
0 -0.496559403394582
0 -0.496559177856752
0 -0.496559268660056
0 -0.496559440828677
0 -0.496559204412655
0 -0.496559438605742
0 -0.49655917774956
0 -0.496559143521068
0 -0.496558903042133
0 -0.496559140936502
0 -0.49655880093575
0 -0.496559210345982
0 -0.496559389960375
0 -0.496559116635275
0 -0.49655970447291
0 -0.496559221740881
0 -0.496559287323067
0 -0.496559325512672
0 -0.496559099096819
0 -0.496559113226261
0 -0.496559111412408
0 -0.496559631511106
0 -0.496559213866469
0 -0.496559187144987
0 -0.496559405469904
0 -0.496559391177512
0 -0.496559358939858
0 -0.496559267865173
0 -0.496559947303743
0 -0.496558903799872
0 -0.496559565924061
0 -0.496559569513701
0 -0.496559344126728
1 -0.496504124523819
1 -0.496556633770162
1 -0.496583846685096
1 -0.496421849421022
1 -0.496704372514653
1 -0.496963161667015
1 -0.496582521250675
1 -0.495939641183201
1 -0.496137253737132
1 -0.496483378703359
1 -0.496934948625726
1 -0.497489614519119
1 -0.496281825623776
1 -0.496400481082429
1 -0.496075186985036
1 -0.496158053134057
1 -0.496817730405458
1 -0.496770775216723
1 -0.497772394866473
1 -0.496949471681178
1 -0.497561457444008
1 -0.49618269380276
1 -0.497056286402121
1 -0.496980625106745
1 -0.496077346496621
1 -0.496644634795261
1 -0.496927108466259
1 -0.497142192446431
1 -0.497358290299888
1 -0.496961500501698
1 -0.496507243752083
1 -0.497081298312912
1 -0.496128353365693
1 -0.496893948228963
1 -0.49684670391357
1 -0.496290042688215
1 -0.496144800000388
1 -0.496804711873503
1 -0.497247169944013
1 -0.496252658134044
1 -0.497147048888254
1 -0.496231097124189
1 -0.496223791860919
1 -0.496322226778704
1 -0.497485228651116
1 -0.496227622593465
1 -0.497642140742117
1 -0.496832589067084
1 -0.497224479498533
1 -0.496859529485792
2 -0.497336441242395
2 -0.495481652508282
2 -0.497504312016188
2 -0.497081970746988
2 -0.496812718141394
2 -0.497709514897219
2 -0.496822402136572
2 -0.496952729892214
2 -0.497210658804051
2 -0.497942391167726
2 -0.496774677804789
2 -0.497445109322996
2 -0.495580259438302
2 -0.498709049285068
2 -0.497141591965728
2 -0.498196444322951
2 -0.497987926370482
2 -0.49672762973557
2 -0.498085806350268
2 -0.498912141924026
2 -0.496781708290631
2 -0.496523574623054
2 -0.495727053259885
2 -0.497030649237019
2 -0.496938140865934
2 -0.497331428597879
2 -0.49708080433684
2 -0.499513893587581
2 -0.497469727805688
2 -0.497100418397736
2 -0.498112689140828
2 -0.496360689159517
2 -0.496697796499428
2 -0.497067009020512
2 -0.496599200901368
2 -0.498079469232834
2 -0.498250387768278
2 -0.496913928281078
2 -0.496860711108935
2 -0.497432787020673
2 -0.497498568099706
2 -0.49823375255642
2 -0.495794755324784
2 -0.497928566148411
2 -0.496902209745873
2 -0.496733768489603
2 -0.497278463870146
2 -0.497164614553789
2 -0.496671673872131
2 -0.496705294097077
3 -0.502718325828773
3 -0.504198934245713
3 -0.498034230139717
3 -0.499111063162366
3 -0.499515644719473
3 -0.495994713639895
3 -0.498729768718036
3 -0.499753563338098
3 -0.50088595847023
3 -0.502508114180963
3 -0.499224949525485
3 -0.50149896963365
3 -0.498429589296668
3 -0.497752270320916
3 -0.49794289205315
3 -0.501655407754056
3 -0.499894340761
3 -0.499259218108101
3 -0.503654162998982
3 -0.502450737931324
3 -0.499141220475335
3 -0.499445602647599
3 -0.497455512789574
3 -0.500338022269179
3 -0.502102313096489
3 -0.498445842260069
3 -0.495071027176568
3 -0.498003707466825
3 -0.498376012891712
3 -0.498923360836754
3 -0.499944103914236
3 -0.500950914133445
3 -0.49892754898292
3 -0.501615323070032
3 -0.502334699319213
3 -0.502455462196418
3 -0.502852578897766
3 -0.501269390517485
3 -0.498781164433508
3 -0.502221783235776
3 -0.500756427261489
3 -0.500621568762326
3 -0.501611386993378
3 -0.500699759399287
3 -0.505524547739846
3 -0.497440901764842
3 -0.500447877507651
3 -0.499078112530622
3 -0.501934751067844
3 -0.501487435345728
4 -0.517386726844793
4 -0.510315891698283
4 -0.507281131436377
4 -0.513357140501364
4 -0.513799710511721
4 -0.513802861560314
4 -0.502283194445852
4 -0.516314469169233
4 -0.501886195450226
4 -0.506086534446422
4 -0.514582706081284
4 -0.50892622025375
4 -0.515027843543221
4 -0.51371750066608
4 -0.510793156153187
4 -0.519167533564407
4 -0.511621463787218
4 -0.513982007645854
4 -0.508337067540163
4 -0.517605799264854
4 -0.507753753612823
4 -0.519649054009513
4 -0.504914429375576
4 -0.505898907504376
4 -0.507525904017584
4 -0.516187981854199
4 -0.511736770418131
4 -0.510037159268254
4 -0.512143015992352
4 -0.510969934495449
4 -0.506222178522506
4 -0.512538635300206
4 -0.524418634474862
4 -0.512366374485768
4 -0.506694179160362
4 -0.505642171807212
4 -0.51372158535431
4 -0.512083060767531
4 -0.510182897157654
4 -0.514646809672688
4 -0.511339997222628
4 -0.511611164965143
4 -0.510959436978581
4 -0.517220725033368
4 -0.516655416975258
4 -0.506187214054051
4 -0.514386801810671
4 -0.519653649159359
4 -0.511211550270077
4 -0.513200208666808
5 -0.556148749545676
5 -0.570340688575441
5 -0.536270583029248
5 -0.558777258001176
5 -0.558153693835857
5 -0.548335812026505
5 -0.56580307309105
5 -0.567441792819483
5 -0.569516538697933
5 -0.552896638243252
5 -0.574189970010649
5 -0.551119551849987
5 -0.555128921438509
5 -0.569496119335454
5 -0.574086498844246
5 -0.571661199474432
5 -0.556712803838475
5 -0.570095649419807
5 -0.567590699364014
5 -0.561554942438557
5 -0.54667665184475
5 -0.567625060875686
5 -0.569135076056552
5 -0.557153776920154
5 -0.571759950374295
5 -0.564287939666425
5 -0.566234563492767
5 -0.549529341749754
5 -0.556898105898128
5 -0.565952643538361
5 -0.56304307572638
5 -0.559011147849025
5 -0.569319685353134
5 -0.558558126180067
5 -0.552521705981915
5 -0.569460981022683
5 -0.5621131850182
5 -0.563758599440834
5 -0.57446193771259
5 -0.572353705821246
5 -0.563341619781447
5 -0.567430163665195
5 -0.569654758204157
5 -0.577451958821431
5 -0.553015417498283
5 -0.562778835441381
5 -0.586136710693346
5 -0.543568124641197
5 -0.562873341099853
5 -0.556900076236588
6 -0.914175817810663
6 -0.948732844797178
6 -0.952254574541081
6 -0.890447053386202
6 -0.915191363446052
6 -0.938974614107566
6 -0.88112083767619
6 -0.926386131145766
6 -0.942933394237103
6 -0.997120166345437
6 -0.912605990046337
6 -0.911585452926301
6 -0.929306817859342
6 -0.882543927824548
6 -0.939522590235211
6 -0.901601651358676
6 -0.921977734726469
6 -0.959481982452206
6 -0.841801115724757
6 -0.927035169826008
6 -0.973742043178383
6 -0.931101499665096
6 -0.880189091992271
6 -0.935269790090116
6 -0.886696819667748
6 -1.01218116895499
6 -0.938533623428544
6 -0.909802777962974
6 -0.948858727522859
6 -0.894536146760843
6 -0.927110728772604
6 -0.906499111454036
6 -0.917289149856781
6 -0.908284613274789
6 -0.925445998485789
6 -0.93535250599032
6 -0.986674175912665
6 -0.959778906614235
6 -0.8754519481869
6 -0.935852492275238
6 -0.961310324041786
6 -0.896370268667831
6 -0.950044503748376
6 -0.95417714983267
6 -0.941357945064933
6 -0.975690802731866
6 -0.980634016385866
6 -0.940440867667219
6 -0.903079228787792
6 -0.938897081755326
};
\addplot [semithick, color4]
table {%
0 -0.496559268835206
1 -0.496716241725229
2 -0.497223983239337
3 -0.50022942427621
4 -0.511880695139038
5 -0.562766549009712
6 -0.929309054784079
};
\addplot [semithick, color1]
table {%
0 -0.49875311720699
1 -0.646190541559126
2 -0.124532897659303
3 -4.16299056159298e-05
4 -1.57327683514606e-07
5 -8.18031119124214e-10
6 -4.20049810014697e-13
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!-0.07!(current bounding box.north west)$}) node[
  scale=0.495,
  anchor=south,
  text=black,
  rotate=0.0
]{noise std. [A], [°], [V]};
\end{tikzpicture}


